Partially Observable Stochastic Games with Neural Perception Mechanisms

Stochastic games are a well established model for multi-agent sequential decision making under uncertainty. In practical applications, though, agents often have only partial observability of their environment. Furthermore, agents increasingly perceive their environment using data-driven approaches such as neural networks trained on continuous data. We propose the model of neuro-symbolic partially-observable stochastic games (NS-POSGs), a variant of continuous-space concurrent stochastic games that explicitly incorporates neural perception mechanisms. We focus on a one-sided setting with a partially-informed agent using discrete, data-driven observations and another, fully-informed agent. We present a new method, called one-sided NS-HSVI, for approximate solution of one-sided NS-POSGs, which exploits the piecewise constant structure of the model. Using neural network pre-image analysis to construct finite polyhedral representations and particle-based representations for beliefs, we implement our approach and illustrate its practical applicability to the analysis of pedestrian-vehicle and pursuit-evasion scenarios.

==> figures/pursuit_evasion/3x3_0_7_single_pursuer.tex <==
%\begin{figure}%[h!]
%\centering
\small{
%\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    %title={\emph{value for the initial belief}},
    ylabel={value for the initial belief},
    xlabel={number of iterations},
    xmin=0, xmax=265,
    xtick={0, 50, 100, 150, 200, 250},
    ymin=-50, ymax=300,
    ytick={-50, 0, 50, 100, 150, 200, 250, 300},
    ymajorgrids=true,
    grid style=dashed,
    grid=both,
    height=5.0cm,
    width=1.0\textwidth,
    legend entries={
                {\emph{lower bound}},
                {\emph{upper bound}}
                },
    legend style={at={(0.95,0.25)},
                anchor=south east, 
                nodes={scale=0.9, transform shape}}            
]
\addlegendimage{mark=square*,cyan,mark size=1.5pt}
\addlegendimage{mark=*,teal,mark size=1.5pt}
]

\addplot[mark=square*,cyan,opacity=1.0,mark size=0.5pt, very thin] table [x=k, y=lb, col sep=comma]{figures/pursuit_evasion/3x3_0_7_single_pursuer.txt};
\addplot[mark=*,teal,opacity=1.0,mark size=0.5pt, very thin] table [x=k, y=ub, col sep=comma]{figures/pursuit_evasion/3x3_0_7_single_pursuer.txt};

\end{axis}
\end{tikzpicture}
}
%\caption{}
%\label{}
%\end{figure}
